Alya towards Exascale: Algorithmic Scalability using PSCToolkit

In this paper, we describe an upgrade of the Alya code with up-to-date parallel linear solvers capable of achieving reliability, efficiency and scalability in the computation of the pressure field at each time step of the numerical procedure for solving a Large Eddy Simulation formulation of the incompressible Navier-Stokes equations. We developed a software module in Alya's kernel to interface the libraries included in the current version of PSCToolkit, a framework for the iterative solution of sparse linear systems on parallel distributed-memory computers by Krylov methods coupled to Algebraic MultiGrid preconditioners. The Toolkit has undergone various extensions within the EoCoE-II project with the primary goal of facing the exascale challenge. Results on a realistic benchmark for airflow simulations in wind farm applications show that the PSCToolkit solvers significantly outperform the original versions of the Conjugate Gradient method available in the Alya's kernel in terms of scalability and parallel efficiency and represent a very promising software layer to move the Alya code towards exascale.

==> mesh1.tikz <==
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{qqzzff}{rgb}{0,0.6,1}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-9.1,-9.1) rectangle (8.9,8.8);
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-8.85418444590573,-0.25437713740453205) -- (-7.376,0.584) -- (-8.828748282459804,1.4862946043339984) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-8.828748282459804,1.4862946043339984) -- (-7.897012498706983,2.9332430902606728) -- (-7.376,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.376,0.584) -- (-6.43,2.212) -- (-7.897012498706983,2.9332430902606728) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.897012498706983,2.9332430902606728) -- (-6.408558827337156,3.8415739668346833) -- (-6.43,2.212) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.43,2.212) -- (-4.67,2.388) -- (-6.408558827337156,3.8415739668346833) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.496954804206444,4.071327231621067) -- (-6.408558827337156,3.8415739668346833) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.67,2.388) -- (-3.155502559621789,3.7659009941554094) -- (-4.496954804206444,4.071327231621067) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.67,2.388) -- (-2.888,2.366) -- (-3.155502559621789,3.7659009941554094) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.836,0.584) -- (-6.43,2.212) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.836,0.584) -- (-7.376,0.584) -- (-6.43,2.212) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-5.836,0.584) -- (-7.376,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-8.85418444590573,-0.25437713740453205) -- (-7.376,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-7.046,-1.594) -- (-8.85418444590573,-0.25437713740453205) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.046,-1.594) -- (-8.499835574389067,-1.9687548484307626) -- (-8.85418444590573,-0.25437713740453205) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.046,-1.594) -- (-6.474,-3.112) -- (-8.499835574389067,-1.9687548484307626) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.817585401305621,-3.218108778770784) -- (-8.499835574389067,-1.9687548484307626) -- (-6.474,-3.112) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.817585401305621,-3.218108778770784) -- (-7.0189380896448625,-3.9870062608829357) -- (-6.474,-3.112) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.474,-3.112) -- (-7.0189380896448625,-3.9870062608829357) -- (-6.147043787680104,-4.420521945256439) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.474,-3.112) -- (-5.308,-2.628) -- (-7.046,-1.594) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-5.22,-1.088) -- (-7.046,-1.594) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-5.836,0.584) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.22,-1.088) -- (-4.34,0.716) -- (-5.836,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.836,0.584) -- (-4.67,2.388) -- (-4.34,0.716) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.34,0.716) -- (-2.602,1.002) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-2.888,2.366) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-3.196,-0.758) -- (-4.34,0.716) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-3.196,-0.758) -- (-4.34,0.716) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-4.34,0.716) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-5.308,-2.628) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.308,-2.628) -- (-7.046,-1.594) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.308,-2.628) -- (-4.802,-3.772) -- (-6.474,-3.112) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.474,-3.112) -- (-6.147043787680104,-4.420521945256439) -- (-4.802,-3.772) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.147043787680104,-4.420521945256439) -- (-4.892016876246544,-4.662347917629347) -- (-4.802,-3.772) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-4.296,-1.88) -- (-5.308,-2.628) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-4.892016876246544,-4.662347917629347) -- (-3.5799937842062093,-4.60180591561641) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-3.68,-3.816) -- (-3.5799937842062093,-4.60180591561641) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-3.68,-3.816) -- (-4.296,-1.88) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-3.394,-2.54) -- (-3.68,-3.816) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.68,-3.816) -- (-3.5799937842062093,-4.60180591561641) -- (-2.1700292888438923,-4.282138441488428) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.68,-3.816) -- (-3.394,-2.54) -- (-2.1700292888438923,-4.282138441488428) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-4.296,-1.88) -- (-3.196,-0.758) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-1.81,-3.332) -- (-2.1700292888438923,-4.282138441488428) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-2.294,-1.99) -- (-1.81,-3.332) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-2.294,-1.99) -- (-3.196,-0.758) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.196,-0.758) -- (-2.008,-0.714) -- (-2.294,-1.99) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.196,-0.758) -- (-2.008,-0.714) -- (-2.602,1.002) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-1.216,1.992) -- (-2.888,2.366) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.888,2.366) -- (-1.7468690386668264,3.232944718759818) -- (-3.155502559621789,3.7659009941554094) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.888,2.366) -- (-1.216,1.992) -- (-1.7468690386668264,3.232944718759818) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.216,1.992) -- (-0.644,1.09) -- (-1.7,0.87) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-1.216,1.992) -- (-1.7,0.87) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-1.7,0.87) -- (-2.008,-0.714) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.008,-0.714) -- (-1.128,-2.32) -- (-2.294,-1.99) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.81,-3.332) -- (-1.128,-2.32) -- (-2.294,-1.99) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.81,-3.332) -- (-2.1700292888438923,-4.282138441488428) -- (-0.6438608340351024,-3.8164774875247076) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.128,-2.32) -- (-0.6438608340351024,-3.8164774875247076) -- (-1.81,-3.332) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.128,-2.32) -- (-0.6,-1.616) -- (-2.008,-0.714) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.008,-0.714) -- (-1.062,-0.362) -- (-1.7,0.87) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.7,0.87) -- (-0.644,1.09) -- (-1.062,-0.362) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.216,1.992) -- (0.5876673179372789,2.7889919289948875) -- (-1.7468690386668264,3.232944718759818) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.216,1.992) -- (0.5876673179372789,2.7889919289948875) -- (-0.644,1.09) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.644,1.09) -- (0.214,1.574) -- (0.5876673179372789,2.7889919289948875) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.644,1.09) -- (0.214,0.54) -- (0.214,1.574) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.644,1.09) -- (-0.292,-0.054) -- (0.214,0.54) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.292,-0.054) -- (-1.062,-0.362) -- (-0.644,1.09) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.062,-0.362) -- (-2.008,-0.714) -- (-0.6,-1.616) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.6,-1.616) -- (0.346,-2.496) -- (-1.128,-2.32) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.6438608340351024,-3.8164774875247076) -- (0.346,-2.496) -- (-1.128,-2.32) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.346,-2.496) -- (1.0715440236342388,-3.5177866004366933) -- (-0.6438608340351024,-3.8164774875247076) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.6,-1.616) -- (0.258,-1.154) -- (0.346,-2.496) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.062,-0.362) -- (0.258,-1.154) -- (-0.6,-1.616) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.062,-0.362) -- (-0.292,-0.054) -- (0.258,-1.154) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.292,-0.054) -- (0.214,0.54) -- (0.566,-0.34) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.258,-1.154) -- (0.566,-0.34) -- (-0.292,-0.054) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.258,-1.154) -- (1.182,-1.836) -- (0.346,-2.496) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (0.346,-2.496) -- (1.0715440236342388,-3.5177866004366933) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (1.666,-2.782) -- (1.0715440236342388,-3.5177866004366933) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.666,-2.782) -- (2.605132424298347,-3.793441231835345) -- (1.0715440236342388,-3.5177866004366933) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.666,-2.782) -- (2.326,-2.166) -- (1.182,-1.836) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (1.182,-1.836) -- (0.566,-0.34) -- (0.258,-1.154) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (1.336,-0.538) -- (0.566,-0.34) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (0.566,-0.34) -- (0.962,0.804) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.214,0.54) -- (0.962,0.804) -- (0.566,-0.34) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.214,1.574) -- (0.962,0.804) -- (0.214,0.54) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.214,1.574) -- (1.226,1.97) -- (0.5876673179372789,2.7889919289948875) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.962,0.804) -- (0.214,1.574) -- (1.226,1.97) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (0.962,0.804) -- (1.776,1.31) -- (1.226,1.97) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (0.962,0.804) -- (1.71,0.452) -- (1.776,1.31) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (0.962,0.804) -- (1.71,0.452) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (2.524,-0.978) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (2.326,-2.166) -- (2.524,-0.978) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.326,-2.166) -- (2.458,-3.09) -- (1.666,-2.782) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.458,-3.09) -- (2.605132424298347,-3.793441231835345) -- (1.666,-2.782) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (2.605132424298347,-3.793441231835345) -- (2.458,-3.09) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (4.041938950577844,-4.266644089610395) -- (2.605132424298347,-3.793441231835345) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (2.458,-3.09) -- (2.326,-2.166) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (4.042,-2.782) -- (2.326,-2.166) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.326,-2.166) -- (3.426,-1.418) -- (2.524,-0.978) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.326,-2.166) -- (4.042,-2.782) -- (3.426,-1.418) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.524,-0.978) -- (3.316,0.694) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.71,0.452) -- (3.316,0.694) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.776,1.31) -- (3.316,0.694) -- (1.71,0.452) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (1.226,1.97) -- (2.242000539357832,3.080978486663682) -- (0.5876673179372789,2.7889919289948875) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.226,1.97) -- (1.776,1.31) -- (2.242000539357832,3.080978486663682) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.776,1.31) -- (3.338,1.772) -- (3.316,0.694) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.242000539357832,3.080978486663682) -- (3.338,1.772) -- (1.776,1.31) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.338,1.772) -- (4.042,3.004) -- (2.242000539357832,3.080978486663682) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.242000539357832,3.080978486663682) -- (3.4161643404937045,3.5986441975010024) -- (4.042,3.004) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.4161643404937045,3.5986441975010024) -- (4.913305908514776,4.16971385583237) -- (4.042,3.004) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,3.004) -- (4.913305908514776,4.16971385583237) -- (5.296,3.202) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,3.004) -- (5.186,2.432) -- (5.296,3.202) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,3.004) -- (4.504,1.662) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.338,1.772) -- (4.042,3.004) -- (4.504,1.662) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.316,0.694) -- (3.338,1.772) -- (4.504,1.662) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.316,0.694) -- (4.152,0.276) -- (2.524,-0.978) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.316,0.694) -- (4.504,1.662) -- (4.152,0.276) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.524,-0.978) -- (3.426,-1.418) -- (4.152,0.276) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.426,-1.418) -- (4.196,-1.044) -- (4.152,0.276) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.426,-1.418) -- (4.196,-1.044) -- (4.042,-2.782) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,-2.782) -- (3.492,-3.486) -- (4.041938950577844,-4.266644089610395) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,-2.782) -- (4.856,-3.816) -- (4.041938950577844,-4.266644089610395) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.041938950577844,-4.266644089610395) -- (5.713231192381102,-4.48941397801525) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,-2.782) -- (5.45,-3.09) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.45,-3.09) -- (6.528,-3.288) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.528,-3.288) -- (5.713231192381102,-4.48941397801525) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.45,1.222) -- (5.89,1.728) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.504,1.662) -- (5.186,2.432) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.152,0.276) -- (5.45,1.222) -- (4.504,1.662) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.152,0.276) -- (5.714,0.386) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.152,0.276) -- (4.196,-1.044) -- (5.714,0.386) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.196,-1.044) -- (5.318,-0.912) -- (5.714,0.386) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.196,-1.044) -- (5.274,-2.188) -- (5.318,-0.912) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.196,-1.044) -- (4.042,-2.782) -- (5.274,-2.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.274,-2.188) -- (4.042,-2.782) -- (5.45,-3.09) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.45,-3.09) -- (6.242,-2.21) -- (5.274,-2.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.318,-0.912) -- (6.242,-2.21) -- (5.274,-2.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.242,-2.21) -- (6.528,-3.288) -- (5.45,-3.09) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.528,-3.288) -- (7.303902032468713,-3.713051078695287) -- (5.713231192381102,-4.48941397801525) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.528,-3.288) -- (7.386,-2.496) -- (7.303902032468713,-3.713051078695287) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.386,-2.496) -- (8.13708298472173,-2.6173406528500553) -- (7.303902032468713,-3.713051078695287) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.386,-2.496) -- (6.242,-2.21) -- (6.528,-3.288) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.386,-2.496) -- (7.012,-1.484) -- (6.242,-2.21) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.012,-1.484) -- (7.694,-1) -- (7.386,-2.496) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (8.13708298472173,-2.6173406528500553) -- (7.386,-2.496) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (8.679839094600126,-1.1706487448851792) -- (8.13708298472173,-2.6173406528500553) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (8.743220602834299,0.2895536890297077) -- (8.679839094600126,-1.1706487448851792) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (6.374,-0.538) -- (7.012,-1.484) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.374,-0.538) -- (7.012,-1.484) -- (6.242,-2.21) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.318,-0.912) -- (6.374,-0.538) -- (6.242,-2.21) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.318,-0.912) -- (5.714,0.386) -- (6.374,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.374,-0.538) -- (6.616,0.87) -- (5.714,0.386) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.694,-1) -- (6.374,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.584,0.188) -- (7.694,-1) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (5.714,0.386) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (5.89,1.728) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.056,1.772) -- (5.89,1.728) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.89,1.728) -- (6.33,2.696) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.296,3.202) -- (6.33,2.696) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.296,3.202) -- (6.317968708168181,3.9908477391892916) -- (4.913305908514776,4.16971385583237) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.317968708168181,3.9908477391892916) -- (5.296,3.202) -- (6.33,2.696) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.317968708168181,3.9908477391892916) -- (7.482676332280903,3.068939209173834) -- (6.33,2.696) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.33,2.696) -- (7.056,1.772) -- (5.89,1.728) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.87,0.892) -- (7.056,1.772) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.87,0.892) -- (7.584,0.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.584,0.188) -- (8.743220602834299,0.2895536890297077) -- (7.694,-1) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.87,0.892) -- (8.743220602834299,0.2895536890297077) -- (7.584,0.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.87,0.892) -- (8.395940793860333,1.603587716606512) -- (8.743220602834299,0.2895536890297077) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.056,1.772) -- (8.395940793860333,1.603587716606512) -- (7.87,0.892) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.056,1.772) -- (7.482676332280903,3.068939209173834) -- (6.33,2.696) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.056,1.772) -- (7.482676332280903,3.068939209173834) -- (8.395940793860333,1.603587716606512) -- cycle;
%\draw[line width=2pt, smooth,samples=100,domain=0:0.07040947417736525] plot[parametric] function{-2013.760372450831*t**(3)+525.3717783475629*t**(2)-2.06812008193622*t-8.916000000000013,-1207.6831431573714*t**(3)-20.932977040238214*t**(2)+45.92169509215637*t+0.782};
%\draw[line width=2pt, smooth,samples=100,domain=0.07040947417736525:0.140238302621562] plot[parametric] function{-757.6838917528671*t**(3)+260.0527247500655*t**(2)+16.61285497109976*t-9.354439210201596,321.1061963025131*t**(3)-343.85673759823425*t**(2)+68.65858727242227*t+0.2483691257200075};
%\draw[line width=2pt, smooth,samples=100,domain=0.140238302621562:0.20336186730313469] plot[parametric] function{568.5292265220417*t**(3)-297.9049051139007*t**(2)+94.85988591797212*t-13.012182811923669,1828.2048411704084*t**(3)-977.9156051168239*t**(2)+157.57792661537914*t-3.908263280842316};
%\draw[line width=2pt, smooth,samples=100,domain=0.20336186730313469:0.27449658850754355] plot[parametric] function{-372.42503957091725*t**(3)+276.1577446846436*t**(2)-21.88256649404534*t-5.0985284399052615,509.93618329021587*t**(3)-173.65887749568458*t**(2)-5.97722330476438*t+7.178696950759187};
%\draw[line width=2pt, smooth,samples=100,domain=0.27449658850754355:0.3565229256888897] plot[parametric] function{54.05695075907995*t**(3)-75.04580953183063*t**(2)+74.52161101010095*t-13.91940105415986,-2883.7749199817226*t**(3)+2621.027483189272*t**(2)-773.1090952613475*t+77.3703908799218};
%\draw[line width=2pt, smooth,samples=100,domain=0.3565229256888897:0.44508070742363265] plot[parametric] function{-908.5524863388027*t**(3)+954.5311888977863*t**(2)-292.54619269201146*t+29.70329471319755,1663.416049385364*t**(3)-2242.506001005283*t**(2)+960.8520917095747*t-128.69524759002928};
%\draw[line width=2pt, smooth,samples=100,domain=0.44508070742363265:0.5358601949300201] plot[parametric] function{200.5887768185111*t**(3)-526.4409452186103*t**(2)+366.60593243520145*t-68.0886700039394,379.74007189920195*t**(3)-528.4877645184898*t**(2)+197.97564247702536*t-15.51471768961188};
%\draw[line width=2pt, smooth,samples=100,domain=0.5358601949300201:0.5896307138776753] plot[parametric] function{534.4379879840342*t**(3)-1063.1304553357822*t**(2)+654.1964779434861*t-119.45811192930621,2208.355892176452*t**(3)-3468.1350542361474*t**(2)+1773.2156121706344*t-296.8841834301374};
%\draw[line width=2pt, smooth,samples=100,domain=0.5896307138776753:0.6484143132981306] plot[parametric] function{992.3120001932474*t**(3)-1873.0601973906435*t**(2)+1131.7559299420554*t-213.31935212962225,-2220.7953347355246*t**(3)+4366.555745152723*t**(2)-2846.358716883879*t+611.0634530536619};
%\draw[line width=2pt, smooth,samples=100,domain=0.6484143132981306:0.6963626412223815] plot[parametric] function{-566.4944219855166*t**(3)+1159.1969900146337*t**(2)-834.4030319726584*t+211.6425189120094,-2310.2200509925206*t**(3)+4540.508543103703*t**(2)-2959.1522009135524*t+635.4424228841966};
%\draw[line width=2pt, smooth,samples=100,domain=0.6963626412223815:0.7693515027001977] plot[parametric] function{170.32800626249517*t**(3)-380.0898467253889*t**(2)+237.4988152584685*t-37.168281577662945,1521.7599995805647*t**(3)-3464.834704281944*t**(2)+2615.4697667276737*t-658.5437361834545};
%\draw[line width=2pt, smooth,samples=100,domain=0.7693515027001977:0.8287197233458209] plot[parametric] function{-280.3204956653936*t**(3)+660.0314597180536*t**(2)-562.7200748442868*t+168.04825361888393,769.9960163178715*t**(3)-1729.7224536848257*t**(2)+1280.5585493772587*t-316.20508583682386};
%\draw[line width=2pt, smooth,samples=100,domain=0.8287197233458209:0.8844056107081485] plot[parametric] function{1339.071607970884*t**(3)-3366.035068623535*t**(2)+2773.7606646948243*t-753.6208781876207,557.8572759732346*t**(3)-1202.3117790568103*t**(2)+843.4829210098968*t-195.46735456288997};
%\draw[line width=2pt, smooth,samples=100,domain=0.8844056107081485:0.9460661658617371] plot[parametric] function{130.02513315897738*t**(3)-158.1726108318596*t**(2)-63.29089135616511*t+82.7472264923052,-1363.9000453873768*t**(3)+3896.5270932355506*t**(2)-3665.958785742277*t+1133.9244943080935};
%\draw[line width=2pt, smooth,samples=100,domain=0.9460661658617371:1] plot[parametric] function{-1303.2297203749204*t**(3)+3909.689161124761*t**(2)-3911.7572812066974*t+1296.3818404568567,-157.65016504794087*t**(3)+472.9504951438226*t**(2)-427.02880005166617*t+112.51046995578443};
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-8.828748282459804,1.4862946043339984);
\draw [line width=2pt,color=qqzzff] (-8.828748282459804,1.4862946043339984)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.828748282459804,1.4862946043339984)-- (-7.897012498706983,2.9332430902606728);
\draw [line width=2pt,color=qqzzff] (-7.897012498706983,2.9332430902606728)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-8.828748282459804,1.4862946043339984);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-7.897012498706983,2.9332430902606728);
\draw [line width=2pt,color=qqzzff] (-7.897012498706983,2.9332430902606728)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.897012498706983,2.9332430902606728)-- (-6.408558827337156,3.8415739668346833);
\draw [line width=2pt,color=qqzzff] (-6.408558827337156,3.8415739668346833)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-7.897012498706983,2.9332430902606728);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-6.408558827337156,3.8415739668346833);
\draw [line width=2pt,color=qqzzff] (-6.408558827337156,3.8415739668346833)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-4.496954804206444,4.071327231621067)-- (-6.408558827337156,3.8415739668346833);
\draw [line width=2pt,color=qqzzff] (-6.408558827337156,3.8415739668346833)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-4.496954804206444,4.071327231621067);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-3.155502559621789,3.7659009941554094);
\draw [line width=2pt,color=qqzzff] (-3.155502559621789,3.7659009941554094)-- (-4.496954804206444,4.071327231621067);
\draw [line width=2pt,color=qqzzff] (-4.496954804206444,4.071327231621067)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-3.155502559621789,3.7659009941554094);
\draw [line width=2pt,color=qqzzff] (-3.155502559621789,3.7659009941554094)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-8.499835574389067,-1.9687548484307626);
\draw [line width=2pt,color=qqzzff] (-8.499835574389067,-1.9687548484307626)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-8.499835574389067,-1.9687548484307626);
\draw [line width=2pt,color=qqzzff] (-8.499835574389067,-1.9687548484307626)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.817585401305621,-3.218108778770784)-- (-8.499835574389067,-1.9687548484307626);
\draw [line width=2pt,color=qqzzff] (-8.499835574389067,-1.9687548484307626)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-7.817585401305621,-3.218108778770784);
\draw [line width=2pt,color=qqzzff] (-7.817585401305621,-3.218108778770784)-- (-7.0189380896448625,-3.9870062608829357);
\draw [line width=2pt,color=qqzzff] (-7.0189380896448625,-3.9870062608829357)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-7.817585401305621,-3.218108778770784);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-7.0189380896448625,-3.9870062608829357);
\draw [line width=2pt,color=qqzzff] (-7.0189380896448625,-3.9870062608829357)-- (-6.147043787680104,-4.420521945256439);
\draw [line width=2pt,color=qqzzff] (-6.147043787680104,-4.420521945256439)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-6.147043787680104,-4.420521945256439);
\draw [line width=2pt,color=qqzzff] (-6.147043787680104,-4.420521945256439)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.147043787680104,-4.420521945256439)-- (-4.892016876246544,-4.662347917629347);
\draw [line width=2pt,color=qqzzff] (-4.892016876246544,-4.662347917629347)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-6.147043787680104,-4.420521945256439);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-4.892016876246544,-4.662347917629347);
\draw [line width=2pt,color=qqzzff] (-4.892016876246544,-4.662347917629347)-- (-3.5799937842062093,-4.60180591561641);
\draw [line width=2pt,color=qqzzff] (-3.5799937842062093,-4.60180591561641)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-3.5799937842062093,-4.60180591561641);
\draw [line width=2pt,color=qqzzff] (-3.5799937842062093,-4.60180591561641)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-3.5799937842062093,-4.60180591561641);
\draw [line width=2pt,color=qqzzff] (-3.5799937842062093,-4.60180591561641)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-1.7468690386668264,3.232944718759818);
\draw [line width=2pt,color=qqzzff] (-1.7468690386668264,3.232944718759818)-- (-3.155502559621789,3.7659009941554094);
\draw [line width=2pt,color=qqzzff] (-3.155502559621789,3.7659009941554094)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-1.7468690386668264,3.232944718759818);
\draw [line width=2pt,color=qqzzff] (-1.7468690386668264,3.232944718759818)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (-1.7468690386668264,3.232944718759818);
\draw [line width=2pt,color=qqzzff] (-1.7468690386668264,3.232944718759818)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=qqzzff] (1.0715440236342388,-3.5177866004366933)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.566,-0.34)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.566,-0.34)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (1.182,-1.836);
\draw [line width=2pt,color=qqzzff] (1.182,-1.836)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (0.258,-1.154);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (0.346,-2.496);
\draw [line width=2pt,color=qqccqq] (0.346,-2.496)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=qqccqq] (1.0715440236342388,-3.5177866004366933)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=qqccqq] (1.0715440236342388,-3.5177866004366933)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=qqccqq] (1.0715440236342388,-3.5177866004366933)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (1.666,-2.782);
\draw [line width=2pt,color=qqzzff] (1.182,-1.836)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.566,-0.34)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (0.566,-0.34);
\draw [line width=2pt,color=qqccqq] (0.566,-0.34)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (0.566,-0.34)-- (0.962,0.804);
\draw [line width=2pt,color=qqccqq] (0.962,0.804)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (0.962,0.804);
\draw [line width=2pt,color=qqzzff] (0.962,0.804)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.566,-0.34)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (0.962,0.804);
\draw [line width=2pt,color=qqzzff] (0.962,0.804)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (1.226,1.97);
\draw [line width=2pt,color=qqzzff] (1.226,1.97)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.962,0.804)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (1.226,1.97);
\draw [line width=2pt,color=qqzzff] (1.226,1.97)-- (0.962,0.804);
\draw [line width=2pt,color=qqccqq] (0.962,0.804)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (1.226,1.97);
\draw [line width=2pt,color=qqccqq] (1.226,1.97)-- (0.962,0.804);
\draw [line width=2pt,color=qqccqq] (0.962,0.804)-- (1.71,0.452);
\draw [line width=2pt,color=qqccqq] (1.71,0.452)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (0.962,0.804);
\draw [line width=2pt,color=qqccqq] (0.962,0.804)-- (1.71,0.452);
\draw [line width=2pt,color=qqccqq] (1.71,0.452)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (0.962,0.804);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (1.71,0.452)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (1.71,0.452);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.71,0.452);
\draw [line width=2pt,color=qqccqq] (1.71,0.452)-- (1.776,1.31);
\draw [line width=2pt,color=qqzzff] (1.226,1.97)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqzzff] (2.242000539357832,3.080978486663682)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (1.226,1.97);
\draw [line width=2pt,color=qqccqq] (1.226,1.97)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (1.226,1.97);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (3.4161643404937045,3.5986441975010024);
\draw [line width=2pt,color=qqccqq] (3.4161643404937045,3.5986441975010024)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (3.4161643404937045,3.5986441975010024)-- (4.913305908514776,4.16971385583237);
\draw [line width=2pt,color=qqccqq] (4.913305908514776,4.16971385583237)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (3.4161643404937045,3.5986441975010024);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (4.913305908514776,4.16971385583237);
\draw [line width=2pt,color=qqccqq] (4.913305908514776,4.16971385583237)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (5.713231192381102,-4.48941397801525);
\draw [line width=2pt,color=qqccqq] (5.713231192381102,-4.48941397801525)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (5.713231192381102,-4.48941397801525);
\draw [line width=2pt,color=qqccqq] (5.713231192381102,-4.48941397801525)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (7.303902032468713,-3.713051078695287);
\draw [line width=2pt,color=qqccqq] (7.303902032468713,-3.713051078695287)-- (5.713231192381102,-4.48941397801525);
\draw [line width=2pt,color=qqccqq] (5.713231192381102,-4.48941397801525)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.303902032468713,-3.713051078695287);
\draw [line width=2pt,color=qqccqq] (7.303902032468713,-3.713051078695287)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (8.13708298472173,-2.6173406528500553);
\draw [line width=2pt,color=qqccqq] (8.13708298472173,-2.6173406528500553)-- (7.303902032468713,-3.713051078695287);
\draw [line width=2pt,color=qqccqq] (7.303902032468713,-3.713051078695287)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (8.13708298472173,-2.6173406528500553);
\draw [line width=2pt,color=qqccqq] (8.13708298472173,-2.6173406528500553)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (8.679839094600126,-1.1706487448851792);
\draw [line width=2pt,color=qqccqq] (8.679839094600126,-1.1706487448851792)-- (8.13708298472173,-2.6173406528500553);
\draw [line width=2pt,color=qqccqq] (8.13708298472173,-2.6173406528500553)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (8.679839094600126,-1.1706487448851792);
\draw [line width=2pt,color=qqccqq] (8.679839094600126,-1.1706487448851792)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (6.317968708168181,3.9908477391892916);
\draw [line width=2pt,color=qqccqq] (6.317968708168181,3.9908477391892916)-- (4.913305908514776,4.16971385583237);
\draw [line width=2pt,color=qqccqq] (4.913305908514776,4.16971385583237)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (6.317968708168181,3.9908477391892916)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (6.317968708168181,3.9908477391892916);
\draw [line width=2pt,color=qqccqq] (6.317968708168181,3.9908477391892916)-- (7.482676332280903,3.068939209173834);
\draw [line width=2pt,color=qqccqq] (7.482676332280903,3.068939209173834)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (6.317968708168181,3.9908477391892916);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (8.395940793860333,1.603587716606512);
\draw [line width=2pt,color=qqccqq] (8.395940793860333,1.603587716606512)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (8.395940793860333,1.603587716606512);
\draw [line width=2pt,color=qqccqq] (8.395940793860333,1.603587716606512)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (7.482676332280903,3.068939209173834);
\draw [line width=2pt,color=qqccqq] (7.482676332280903,3.068939209173834)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (7.482676332280903,3.068939209173834);
\draw [line width=2pt,color=qqccqq] (7.482676332280903,3.068939209173834)-- (8.395940793860333,1.603587716606512);
\draw [line width=2pt,color=qqccqq] (8.395940793860333,1.603587716606512)-- (7.056,1.772);
\begin{scriptsize}
\draw [fill=black] (-6.43,2.212) circle (2pt);
\draw [fill=black] (-7.376,0.584) circle (2pt);
\draw [fill=black] (-6.782,-0.494) circle (2pt);
\draw [fill=black] (-7.046,-1.594) circle (2pt);
\draw [fill=black] (-5.308,-2.628) circle (2pt);
\draw [fill=black] (-6.474,-3.112) circle (2pt);
\draw [fill=black] (-5.22,-1.088) circle (2pt);
\draw [fill=black] (-3.394,-2.54) circle (2pt);
\draw [fill=black] (-4.296,-1.88) circle (2pt);
\draw [fill=black] (-4.34,0.716) circle (2pt);
\draw [fill=black] (-5.836,0.584) circle (2pt);
\draw [fill=black] (-4.67,2.388) circle (2pt);
\draw [fill=black] (-2.602,1.002) circle (2pt);
\draw [fill=black] (-2.888,2.366) circle (2pt);
\draw [fill=black] (-3.196,-0.758) circle (2pt);
\draw [fill=black] (-2.294,-1.99) circle (2pt);
\draw [fill=black] (-4.802,-3.772) circle (2pt);
\draw [fill=black] (-3.68,-3.816) circle (2pt);
\draw [fill=black] (-1.81,-3.332) circle (2pt);
\draw [fill=black] (-1.128,-2.32) circle (2pt);
\draw [fill=black] (-0.6,-1.616) circle (2pt);
\draw [fill=ffffff] (0.346,-2.496) circle (3.5pt);
\draw [fill=ffffff] (0.566,-0.34) circle (3.5pt);
\draw [fill=ffffff] (1.226,1.97) circle (3.5pt);
\draw [fill=black] (-2.008,-0.714) circle (2pt);
\draw [fill=black] (-1.062,-0.362) circle (2pt);
\draw [fill=black] (-1.7,0.87) circle (2pt);
\draw [fill=black] (-1.216,1.992) circle (2pt);
\draw [fill=black] (0.214,1.574) circle (2pt);
\draw [fill=black] (-0.644,1.09) circle (2pt);
\draw [fill=black] (0.214,0.54) circle (2pt);
\draw [fill=black] (-0.292,-0.054) circle (2pt);
\draw [fill=ffffff] (1.182,-1.836) circle (3.5pt);
\draw [fill=black] (0.258,-1.154) circle (2pt);
\draw [fill=black] (1.666,-2.782) circle (2pt);
\draw [fill=black] (2.458,-3.09) circle (2pt);
\draw [fill=black] (3.426,-1.418) circle (2pt);
\draw [fill=black] (2.524,-0.978) circle (2pt);
\draw [fill=black] (2.326,-2.166) circle (2pt);
\draw [fill=black] (1.336,-0.538) circle (2pt);
\draw [fill=black] (1.71,0.452) circle (2pt);
\draw [fill=black] (1.776,1.31) circle (2pt);
\draw [fill=ffffff] (0.962,0.804) circle (3.5pt);
\draw [fill=black] (3.338,1.772) circle (2pt);
\draw [fill=black] (4.152,0.276) circle (2pt);
\draw [fill=black] (3.316,0.694) circle (2pt);
\draw [fill=black] (4.196,-1.044) circle (2pt);
\draw [fill=black] (4.042,-2.782) circle (2pt);
\draw [fill=black] (3.492,-3.486) circle (2pt);
\draw [fill=black] (4.856,-3.816) circle (2pt);
\draw [fill=black] (5.274,-2.188) circle (2pt);
\draw [fill=black] (5.318,-0.912) circle (2pt);
\draw [fill=black] (6.242,-2.21) circle (2pt);
\draw [fill=black] (5.45,-3.09) circle (2pt);
\draw [fill=black] (6.528,-3.288) circle (2pt);
\draw [fill=black] (7.012,-1.484) circle (2pt);
\draw [fill=black] (6.374,-0.538) circle (2pt);
\draw [fill=black] (7.584,0.188) circle (2pt);
\draw [fill=black] (6.616,0.87) circle (2pt);
\draw [fill=black] (5.714,0.386) circle (2pt);
\draw [fill=black] (5.45,1.222) circle (2pt);
\draw [fill=black] (4.504,1.662) circle (2pt);
\draw [fill=black] (5.186,2.432) circle (2pt);
\draw [fill=black] (4.042,3.004) circle (2pt);
\draw [fill=black] (5.296,3.202) circle (2pt);
\draw [fill=black] (6.33,2.696) circle (2pt);
\draw [fill=black] (5.89,1.728) circle (2pt);
\draw [fill=black] (7.056,1.772) circle (2pt);
\draw [fill=black] (7.87,0.892) circle (2pt);
\draw [fill=black] (7.694,-1) circle (2pt);
\draw [fill=black] (7.386,-2.496) circle (2pt);
\draw [fill=black] (-6.147043787680104,-4.420521945256439) circle (2pt);
\draw [fill=black] (-7.0189380896448625,-3.9870062608829357) circle (2pt);
\draw [fill=black] (-7.817585401305621,-3.218108778770784) circle (2pt);
\draw [fill=black] (-8.499835574389067,-1.9687548484307626) circle (2pt);
\draw [fill=black] (-8.85418444590573,-0.25437713740453205) circle (2pt);
\draw [fill=black] (-8.828748282459804,1.4862946043339984) circle (2pt);
\draw [fill=black] (-7.897012498706983,2.9332430902606728) circle (2pt);
\draw [fill=black] (-6.408558827337156,3.8415739668346833) circle (2pt);
\draw [fill=black] (-4.496954804206444,4.071327231621067) circle (2pt);
\draw [fill=black] (-3.155502559621789,3.7659009941554094) circle (2pt);
\draw [fill=black] (-1.7468690386668264,3.232944718759818) circle (2pt);
\draw [fill=black] (0.5876673179372789,2.7889919289948875) circle (2pt);
\draw [fill=ffffff] (2.242000539357832,3.080978486663682) circle (3.5pt);
\draw [fill=black] (3.4161643404937045,3.5986441975010024) circle (2pt);
\draw [fill=black] (4.913305908514776,4.16971385583237) circle (2pt);
\draw [fill=black] (6.317968708168181,3.9908477391892916) circle (2pt);
\draw [fill=black] (7.482676332280903,3.068939209173834) circle (2pt);
\draw [fill=black] (8.395940793860333,1.603587716606512) circle (2pt);
\draw [fill=black] (8.679839094600126,-1.1706487448851792) circle (2pt);
\draw [fill=black] (8.743220602834299,0.2895536890297077) circle (2pt);
\draw [fill=black] (8.13708298472173,-2.6173406528500553) circle (2pt);
\draw [fill=black] (7.303902032468713,-3.713051078695287) circle (2pt);
\draw [fill=black] (5.713231192381102,-4.48941397801525) circle (2pt);
\draw [fill=black] (4.041938950577844,-4.266644089610395) circle (2pt);
\draw [fill=black] (2.605132424298347,-3.793441231835345) circle (2pt);
\draw [fill=ffffff] (1.0715440236342388,-3.5177866004366933) circle (3.5pt);
\draw [fill=black] (-0.6438608340351024,-3.8164774875247076) circle (2pt);
\draw [fill=black] (-2.1700292888438923,-4.282138441488428) circle (2pt);
\draw [fill=black] (-3.5799937842062093,-4.60180591561641) circle (2pt);
\draw [fill=black] (-4.892016876246544,-4.662347917629347) circle (2pt);
\end{scriptsize}
\end{tikzpicture}

==> mesh2.tikz <==
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{qqzzff}{rgb}{0,0.6,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-9.1,-9.1) rectangle (8.9,8.8);
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-8.85418444590573,-0.25437713740453205) -- (-7.376,0.584) -- (-8.828748282459804,1.4862946043339984) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-8.828748282459804,1.4862946043339984) -- (-7.897012498706983,2.9332430902606728) -- (-7.376,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.376,0.584) -- (-6.43,2.212) -- (-7.897012498706983,2.9332430902606728) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.897012498706983,2.9332430902606728) -- (-6.408558827337156,3.8415739668346833) -- (-6.43,2.212) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.43,2.212) -- (-4.67,2.388) -- (-6.408558827337156,3.8415739668346833) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.496954804206444,4.071327231621067) -- (-6.408558827337156,3.8415739668346833) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.67,2.388) -- (-3.155502559621789,3.7659009941554094) -- (-4.496954804206444,4.071327231621067) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.67,2.388) -- (-2.888,2.366) -- (-3.155502559621789,3.7659009941554094) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.836,0.584) -- (-6.43,2.212) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.836,0.584) -- (-7.376,0.584) -- (-6.43,2.212) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-5.836,0.584) -- (-7.376,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-8.85418444590573,-0.25437713740453205) -- (-7.376,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-7.046,-1.594) -- (-8.85418444590573,-0.25437713740453205) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.046,-1.594) -- (-8.499835574389067,-1.9687548484307626) -- (-8.85418444590573,-0.25437713740453205) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.046,-1.594) -- (-6.474,-3.112) -- (-8.499835574389067,-1.9687548484307626) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.817585401305621,-3.218108778770784) -- (-8.499835574389067,-1.9687548484307626) -- (-6.474,-3.112) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-7.817585401305621,-3.218108778770784) -- (-7.0189380896448625,-3.9870062608829357) -- (-6.474,-3.112) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.474,-3.112) -- (-7.0189380896448625,-3.9870062608829357) -- (-6.147043787680104,-4.420521945256439) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.474,-3.112) -- (-5.308,-2.628) -- (-7.046,-1.594) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-5.22,-1.088) -- (-7.046,-1.594) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.782,-0.494) -- (-5.836,0.584) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.22,-1.088) -- (-4.34,0.716) -- (-5.836,0.584) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.836,0.584) -- (-4.67,2.388) -- (-4.34,0.716) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.34,0.716) -- (-2.602,1.002) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-2.888,2.366) -- (-4.67,2.388) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-3.196,-0.758) -- (-4.34,0.716) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-3.196,-0.758) -- (-4.34,0.716) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-4.34,0.716) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-5.308,-2.628) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.308,-2.628) -- (-7.046,-1.594) -- (-5.22,-1.088) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-5.308,-2.628) -- (-4.802,-3.772) -- (-6.474,-3.112) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.474,-3.112) -- (-6.147043787680104,-4.420521945256439) -- (-4.802,-3.772) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-6.147043787680104,-4.420521945256439) -- (-4.892016876246544,-4.662347917629347) -- (-4.802,-3.772) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-4.296,-1.88) -- (-5.308,-2.628) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-4.892016876246544,-4.662347917629347) -- (-3.5799937842062093,-4.60180591561641) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-3.68,-3.816) -- (-3.5799937842062093,-4.60180591561641) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.802,-3.772) -- (-3.68,-3.816) -- (-4.296,-1.88) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-4.296,-1.88) -- (-3.394,-2.54) -- (-3.68,-3.816) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.68,-3.816) -- (-3.5799937842062093,-4.60180591561641) -- (-2.1700292888438923,-4.282138441488428) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.68,-3.816) -- (-3.394,-2.54) -- (-2.1700292888438923,-4.282138441488428) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-4.296,-1.88) -- (-3.196,-0.758) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-1.81,-3.332) -- (-2.1700292888438923,-4.282138441488428) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-2.294,-1.99) -- (-1.81,-3.332) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.394,-2.54) -- (-2.294,-1.99) -- (-3.196,-0.758) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.196,-0.758) -- (-2.008,-0.714) -- (-2.294,-1.99) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-3.196,-0.758) -- (-2.008,-0.714) -- (-2.602,1.002) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-1.216,1.992) -- (-2.888,2.366) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.888,2.366) -- (-1.7468690386668264,3.232944718759818) -- (-3.155502559621789,3.7659009941554094) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.888,2.366) -- (-1.216,1.992) -- (-1.7468690386668264,3.232944718759818) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.216,1.992) -- (-0.644,1.09) -- (-1.7,0.87) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-1.216,1.992) -- (-1.7,0.87) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.602,1.002) -- (-1.7,0.87) -- (-2.008,-0.714) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.008,-0.714) -- (-1.128,-2.32) -- (-2.294,-1.99) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.81,-3.332) -- (-1.128,-2.32) -- (-2.294,-1.99) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.81,-3.332) -- (-2.1700292888438923,-4.282138441488428) -- (-0.6438608340351024,-3.8164774875247076) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.128,-2.32) -- (-0.6438608340351024,-3.8164774875247076) -- (-1.81,-3.332) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.128,-2.32) -- (-0.6,-1.616) -- (-2.008,-0.714) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-2.008,-0.714) -- (-1.062,-0.362) -- (-1.7,0.87) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.7,0.87) -- (-0.644,1.09) -- (-1.062,-0.362) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.216,1.992) -- (0.5876673179372789,2.7889919289948875) -- (-1.7468690386668264,3.232944718759818) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.216,1.992) -- (0.5876673179372789,2.7889919289948875) -- (-0.644,1.09) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.644,1.09) -- (0.214,1.574) -- (0.5876673179372789,2.7889919289948875) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.644,1.09) -- (0.214,0.54) -- (0.214,1.574) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.644,1.09) -- (-0.292,-0.054) -- (0.214,0.54) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.292,-0.054) -- (-1.062,-0.362) -- (-0.644,1.09) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.062,-0.362) -- (-2.008,-0.714) -- (-0.6,-1.616) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.6,-1.616) -- (0.346,-2.496) -- (-1.128,-2.32) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.6438608340351024,-3.8164774875247076) -- (0.346,-2.496) -- (-1.128,-2.32) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.346,-2.496) -- (1.0715440236342388,-3.5177866004366933) -- (-0.6438608340351024,-3.8164774875247076) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.6,-1.616) -- (0.258,-1.154) -- (0.346,-2.496) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.062,-0.362) -- (0.258,-1.154) -- (-0.6,-1.616) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-1.062,-0.362) -- (-0.292,-0.054) -- (0.258,-1.154) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (-0.292,-0.054) -- (0.214,0.54) -- (0.566,-0.34) -- cycle;
\fill[line width=2pt,color=qqzzff,fill=qqzzff,fill opacity=0.1] (0.258,-1.154) -- (0.566,-0.34) -- (-0.292,-0.054) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.258,-1.154) -- (1.182,-1.836) -- (0.346,-2.496) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (1.182,-1.836) -- (0.346,-2.496) -- (1.0715440236342388,-3.5177866004366933) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (1.182,-1.836) -- (1.666,-2.782) -- (1.0715440236342388,-3.5177866004366933) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.666,-2.782) -- (2.605132424298347,-3.793441231835345) -- (1.0715440236342388,-3.5177866004366933) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.666,-2.782) -- (2.326,-2.166) -- (1.182,-1.836) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (1.182,-1.836) -- (0.566,-0.34) -- (0.258,-1.154) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (1.182,-1.836) -- (1.336,-0.538) -- (0.566,-0.34) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.566,-0.34) -- (0.962,0.804) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.214,0.54) -- (0.962,0.804) -- (0.566,-0.34) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.214,1.574) -- (0.962,0.804) -- (0.214,0.54) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.214,1.574) -- (1.226,1.97) -- (0.5876673179372789,2.7889919289948875) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.962,0.804) -- (0.214,1.574) -- (1.226,1.97) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.962,0.804) -- (1.776,1.31) -- (1.226,1.97) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.962,0.804) -- (1.71,0.452) -- (1.776,1.31) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (0.962,0.804) -- (1.71,0.452) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (2.524,-0.978) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.182,-1.836) -- (2.326,-2.166) -- (2.524,-0.978) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.326,-2.166) -- (2.458,-3.09) -- (1.666,-2.782) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.458,-3.09) -- (2.605132424298347,-3.793441231835345) -- (1.666,-2.782) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (2.605132424298347,-3.793441231835345) -- (2.458,-3.09) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (4.041938950577844,-4.266644089610395) -- (2.605132424298347,-3.793441231835345) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (2.458,-3.09) -- (2.326,-2.166) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.492,-3.486) -- (4.042,-2.782) -- (2.326,-2.166) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.326,-2.166) -- (3.426,-1.418) -- (2.524,-0.978) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.326,-2.166) -- (4.042,-2.782) -- (3.426,-1.418) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.524,-0.978) -- (3.316,0.694) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.71,0.452) -- (3.316,0.694) -- (1.336,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.776,1.31) -- (3.316,0.694) -- (1.71,0.452) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (1.226,1.97) -- (2.242000539357832,3.080978486663682) -- (0.5876673179372789,2.7889919289948875) -- cycle;
\fill[line width=2pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.2] (1.226,1.97) -- (1.776,1.31) -- (2.242000539357832,3.080978486663682) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (1.776,1.31) -- (3.338,1.772) -- (3.316,0.694) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.242000539357832,3.080978486663682) -- (3.338,1.772) -- (1.776,1.31) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.338,1.772) -- (4.042,3.004) -- (2.242000539357832,3.080978486663682) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.242000539357832,3.080978486663682) -- (3.4161643404937045,3.5986441975010024) -- (4.042,3.004) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.4161643404937045,3.5986441975010024) -- (4.913305908514776,4.16971385583237) -- (4.042,3.004) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,3.004) -- (4.913305908514776,4.16971385583237) -- (5.296,3.202) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,3.004) -- (5.186,2.432) -- (5.296,3.202) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,3.004) -- (4.504,1.662) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.338,1.772) -- (4.042,3.004) -- (4.504,1.662) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.316,0.694) -- (3.338,1.772) -- (4.504,1.662) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.316,0.694) -- (4.152,0.276) -- (2.524,-0.978) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.316,0.694) -- (4.504,1.662) -- (4.152,0.276) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (2.524,-0.978) -- (3.426,-1.418) -- (4.152,0.276) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.426,-1.418) -- (4.196,-1.044) -- (4.152,0.276) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (3.426,-1.418) -- (4.196,-1.044) -- (4.042,-2.782) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,-2.782) -- (3.492,-3.486) -- (4.041938950577844,-4.266644089610395) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,-2.782) -- (4.856,-3.816) -- (4.041938950577844,-4.266644089610395) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.041938950577844,-4.266644089610395) -- (5.713231192381102,-4.48941397801525) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.042,-2.782) -- (5.45,-3.09) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.45,-3.09) -- (6.528,-3.288) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.528,-3.288) -- (5.713231192381102,-4.48941397801525) -- (4.856,-3.816) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.45,1.222) -- (5.89,1.728) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.504,1.662) -- (5.186,2.432) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.152,0.276) -- (5.45,1.222) -- (4.504,1.662) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.152,0.276) -- (5.714,0.386) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.152,0.276) -- (4.196,-1.044) -- (5.714,0.386) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.196,-1.044) -- (5.318,-0.912) -- (5.714,0.386) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.196,-1.044) -- (5.274,-2.188) -- (5.318,-0.912) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (4.196,-1.044) -- (4.042,-2.782) -- (5.274,-2.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.274,-2.188) -- (4.042,-2.782) -- (5.45,-3.09) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.45,-3.09) -- (6.242,-2.21) -- (5.274,-2.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.318,-0.912) -- (6.242,-2.21) -- (5.274,-2.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.242,-2.21) -- (6.528,-3.288) -- (5.45,-3.09) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.528,-3.288) -- (7.303902032468713,-3.713051078695287) -- (5.713231192381102,-4.48941397801525) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.528,-3.288) -- (7.386,-2.496) -- (7.303902032468713,-3.713051078695287) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.386,-2.496) -- (8.13708298472173,-2.6173406528500553) -- (7.303902032468713,-3.713051078695287) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.386,-2.496) -- (6.242,-2.21) -- (6.528,-3.288) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.386,-2.496) -- (7.012,-1.484) -- (6.242,-2.21) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.012,-1.484) -- (7.694,-1) -- (7.386,-2.496) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (8.13708298472173,-2.6173406528500553) -- (7.386,-2.496) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (8.679839094600126,-1.1706487448851792) -- (8.13708298472173,-2.6173406528500553) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (8.743220602834299,0.2895536890297077) -- (8.679839094600126,-1.1706487448851792) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.694,-1) -- (6.374,-0.538) -- (7.012,-1.484) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.374,-0.538) -- (7.012,-1.484) -- (6.242,-2.21) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.318,-0.912) -- (6.374,-0.538) -- (6.242,-2.21) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.318,-0.912) -- (5.714,0.386) -- (6.374,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.374,-0.538) -- (6.616,0.87) -- (5.714,0.386) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.694,-1) -- (6.374,-0.538) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.584,0.188) -- (7.694,-1) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (5.714,0.386) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (5.89,1.728) -- (5.45,1.222) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.056,1.772) -- (5.89,1.728) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.89,1.728) -- (6.33,2.696) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.296,3.202) -- (6.33,2.696) -- (5.186,2.432) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (5.296,3.202) -- (6.317968708168181,3.9908477391892916) -- (4.913305908514776,4.16971385583237) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.317968708168181,3.9908477391892916) -- (5.296,3.202) -- (6.33,2.696) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.317968708168181,3.9908477391892916) -- (7.482676332280903,3.068939209173834) -- (6.33,2.696) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.33,2.696) -- (7.056,1.772) -- (5.89,1.728) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.87,0.892) -- (7.056,1.772) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (6.616,0.87) -- (7.87,0.892) -- (7.584,0.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.584,0.188) -- (8.743220602834299,0.2895536890297077) -- (7.694,-1) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.87,0.892) -- (8.743220602834299,0.2895536890297077) -- (7.584,0.188) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.87,0.892) -- (8.395940793860333,1.603587716606512) -- (8.743220602834299,0.2895536890297077) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.056,1.772) -- (8.395940793860333,1.603587716606512) -- (7.87,0.892) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.056,1.772) -- (7.482676332280903,3.068939209173834) -- (6.33,2.696) -- cycle;
\fill[line width=2pt,color=qqccqq,fill=qqccqq,fill opacity=0.1] (7.056,1.772) -- (7.482676332280903,3.068939209173834) -- (8.395940793860333,1.603587716606512) -- cycle;
%\draw[line width=2pt, smooth,samples=100,domain=0:0.07040947417736525] plot[parametric] function{-2013.760372450831*t**(3)+525.3717783475629*t**(2)-2.06812008193622*t-8.916000000000013,-1207.6831431573714*t**(3)-20.932977040238214*t**(2)+45.92169509215637*t+0.782};
%\draw[line width=2pt, smooth,samples=100,domain=0.07040947417736525:0.140238302621562] plot[parametric] function{-757.6838917528671*t**(3)+260.0527247500655*t**(2)+16.61285497109976*t-9.354439210201596,321.1061963025131*t**(3)-343.85673759823425*t**(2)+68.65858727242227*t+0.2483691257200075};
%\draw[line width=2pt, smooth,samples=100,domain=0.140238302621562:0.20336186730313469] plot[parametric] function{568.5292265220417*t**(3)-297.9049051139007*t**(2)+94.85988591797212*t-13.012182811923669,1828.2048411704084*t**(3)-977.9156051168239*t**(2)+157.57792661537914*t-3.908263280842316};
%\draw[line width=2pt, smooth,samples=100,domain=0.20336186730313469:0.27449658850754355] plot[parametric] function{-372.42503957091725*t**(3)+276.1577446846436*t**(2)-21.88256649404534*t-5.0985284399052615,509.93618329021587*t**(3)-173.65887749568458*t**(2)-5.97722330476438*t+7.178696950759187};
%\draw[line width=2pt, smooth,samples=100,domain=0.27449658850754355:0.3565229256888897] plot[parametric] function{54.05695075907995*t**(3)-75.04580953183063*t**(2)+74.52161101010095*t-13.91940105415986,-2883.7749199817226*t**(3)+2621.027483189272*t**(2)-773.1090952613475*t+77.3703908799218};
%\draw[line width=2pt, smooth,samples=100,domain=0.3565229256888897:0.44508070742363265] plot[parametric] function{-908.5524863388027*t**(3)+954.5311888977863*t**(2)-292.54619269201146*t+29.70329471319755,1663.416049385364*t**(3)-2242.506001005283*t**(2)+960.8520917095747*t-128.69524759002928};
%\draw[line width=2pt, smooth,samples=100,domain=0.44508070742363265:0.5358601949300201] plot[parametric] function{200.5887768185111*t**(3)-526.4409452186103*t**(2)+366.60593243520145*t-68.0886700039394,379.74007189920195*t**(3)-528.4877645184898*t**(2)+197.97564247702536*t-15.51471768961188};
%\draw[line width=2pt, smooth,samples=100,domain=0.5358601949300201:0.5896307138776753] plot[parametric] function{534.4379879840342*t**(3)-1063.1304553357822*t**(2)+654.1964779434861*t-119.45811192930621,2208.355892176452*t**(3)-3468.1350542361474*t**(2)+1773.2156121706344*t-296.8841834301374};
%\draw[line width=2pt, smooth,samples=100,domain=0.5896307138776753:0.6484143132981306] plot[parametric] function{992.3120001932474*t**(3)-1873.0601973906435*t**(2)+1131.7559299420554*t-213.31935212962225,-2220.7953347355246*t**(3)+4366.555745152723*t**(2)-2846.358716883879*t+611.0634530536619};
%\draw[line width=2pt, smooth,samples=100,domain=0.6484143132981306:0.6963626412223815] plot[parametric] function{-566.4944219855166*t**(3)+1159.1969900146337*t**(2)-834.4030319726584*t+211.6425189120094,-2310.2200509925206*t**(3)+4540.508543103703*t**(2)-2959.1522009135524*t+635.4424228841966};
%\draw[line width=2pt, smooth,samples=100,domain=0.6963626412223815:0.7693515027001977] plot[parametric] function{170.32800626249517*t**(3)-380.0898467253889*t**(2)+237.4988152584685*t-37.168281577662945,1521.7599995805647*t**(3)-3464.834704281944*t**(2)+2615.4697667276737*t-658.5437361834545};
%\draw[line width=2pt, smooth,samples=100,domain=0.7693515027001977:0.8287197233458209] plot[parametric] function{-280.3204956653936*t**(3)+660.0314597180536*t**(2)-562.7200748442868*t+168.04825361888393,769.9960163178715*t**(3)-1729.7224536848257*t**(2)+1280.5585493772587*t-316.20508583682386};
%\draw[line width=2pt, smooth,samples=100,domain=0.8287197233458209:0.8844056107081485] plot[parametric] function{1339.071607970884*t**(3)-3366.035068623535*t**(2)+2773.7606646948243*t-753.6208781876207,557.8572759732346*t**(3)-1202.3117790568103*t**(2)+843.4829210098968*t-195.46735456288997};
%\draw[line width=2pt, smooth,samples=100,domain=0.8844056107081485:0.9460661658617371] plot[parametric] function{130.02513315897738*t**(3)-158.1726108318596*t**(2)-63.29089135616511*t+82.7472264923052,-1363.9000453873768*t**(3)+3896.5270932355506*t**(2)-3665.958785742277*t+1133.9244943080935};
%\draw[line width=2pt, smooth,samples=100,domain=0.9460661658617371:1] plot[parametric] function{-1303.2297203749204*t**(3)+3909.689161124761*t**(2)-3911.7572812066974*t+1296.3818404568567,-157.65016504794087*t**(3)+472.9504951438226*t**(2)-427.02880005166617*t+112.51046995578443};
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-8.828748282459804,1.4862946043339984);
\draw [line width=2pt,color=qqzzff] (-8.828748282459804,1.4862946043339984)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.828748282459804,1.4862946043339984)-- (-7.897012498706983,2.9332430902606728);
\draw [line width=2pt,color=qqzzff] (-7.897012498706983,2.9332430902606728)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-8.828748282459804,1.4862946043339984);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-7.897012498706983,2.9332430902606728);
\draw [line width=2pt,color=qqzzff] (-7.897012498706983,2.9332430902606728)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.897012498706983,2.9332430902606728)-- (-6.408558827337156,3.8415739668346833);
\draw [line width=2pt,color=qqzzff] (-6.408558827337156,3.8415739668346833)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-7.897012498706983,2.9332430902606728);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-6.408558827337156,3.8415739668346833);
\draw [line width=2pt,color=qqzzff] (-6.408558827337156,3.8415739668346833)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-4.496954804206444,4.071327231621067)-- (-6.408558827337156,3.8415739668346833);
\draw [line width=2pt,color=qqzzff] (-6.408558827337156,3.8415739668346833)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-4.496954804206444,4.071327231621067);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-3.155502559621789,3.7659009941554094);
\draw [line width=2pt,color=qqzzff] (-3.155502559621789,3.7659009941554094)-- (-4.496954804206444,4.071327231621067);
\draw [line width=2pt,color=qqzzff] (-4.496954804206444,4.071327231621067)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-3.155502559621789,3.7659009941554094);
\draw [line width=2pt,color=qqzzff] (-3.155502559621789,3.7659009941554094)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.43,2.212);
\draw [line width=2pt,color=qqzzff] (-6.43,2.212)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-7.376,0.584);
\draw [line width=2pt,color=qqzzff] (-7.376,0.584)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-8.499835574389067,-1.9687548484307626);
\draw [line width=2pt,color=qqzzff] (-8.499835574389067,-1.9687548484307626)-- (-8.85418444590573,-0.25437713740453205);
\draw [line width=2pt,color=qqzzff] (-8.85418444590573,-0.25437713740453205)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-8.499835574389067,-1.9687548484307626);
\draw [line width=2pt,color=qqzzff] (-8.499835574389067,-1.9687548484307626)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.817585401305621,-3.218108778770784)-- (-8.499835574389067,-1.9687548484307626);
\draw [line width=2pt,color=qqzzff] (-8.499835574389067,-1.9687548484307626)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-7.817585401305621,-3.218108778770784);
\draw [line width=2pt,color=qqzzff] (-7.817585401305621,-3.218108778770784)-- (-7.0189380896448625,-3.9870062608829357);
\draw [line width=2pt,color=qqzzff] (-7.0189380896448625,-3.9870062608829357)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-7.817585401305621,-3.218108778770784);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-7.0189380896448625,-3.9870062608829357);
\draw [line width=2pt,color=qqzzff] (-7.0189380896448625,-3.9870062608829357)-- (-6.147043787680104,-4.420521945256439);
\draw [line width=2pt,color=qqzzff] (-6.147043787680104,-4.420521945256439)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-6.782,-0.494)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-6.782,-0.494);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.836,0.584)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-5.836,0.584);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-4.67,2.388);
\draw [line width=2pt,color=qqzzff] (-4.67,2.388)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-4.34,0.716);
\draw [line width=2pt,color=qqzzff] (-4.34,0.716)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-7.046,-1.594);
\draw [line width=2pt,color=qqzzff] (-7.046,-1.594)-- (-5.22,-1.088);
\draw [line width=2pt,color=qqzzff] (-5.22,-1.088)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-6.474,-3.112)-- (-6.147043787680104,-4.420521945256439);
\draw [line width=2pt,color=qqzzff] (-6.147043787680104,-4.420521945256439)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-6.474,-3.112);
\draw [line width=2pt,color=qqzzff] (-6.147043787680104,-4.420521945256439)-- (-4.892016876246544,-4.662347917629347);
\draw [line width=2pt,color=qqzzff] (-4.892016876246544,-4.662347917629347)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-6.147043787680104,-4.420521945256439);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-5.308,-2.628);
\draw [line width=2pt,color=qqzzff] (-5.308,-2.628)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-4.892016876246544,-4.662347917629347);
\draw [line width=2pt,color=qqzzff] (-4.892016876246544,-4.662347917629347)-- (-3.5799937842062093,-4.60180591561641);
\draw [line width=2pt,color=qqzzff] (-3.5799937842062093,-4.60180591561641)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-3.5799937842062093,-4.60180591561641);
\draw [line width=2pt,color=qqzzff] (-3.5799937842062093,-4.60180591561641)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.802,-3.772)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-4.802,-3.772);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-3.5799937842062093,-4.60180591561641);
\draw [line width=2pt,color=qqzzff] (-3.5799937842062093,-4.60180591561641)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.68,-3.816)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-3.68,-3.816);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-4.296,-1.88);
\draw [line width=2pt,color=qqzzff] (-4.296,-1.88)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.394,-2.54)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-3.394,-2.54);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-3.196,-0.758)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-3.196,-0.758);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-1.7468690386668264,3.232944718759818);
\draw [line width=2pt,color=qqzzff] (-1.7468690386668264,3.232944718759818)-- (-3.155502559621789,3.7659009941554094);
\draw [line width=2pt,color=qqzzff] (-3.155502559621789,3.7659009941554094)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-2.888,2.366)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-1.7468690386668264,3.232944718759818);
\draw [line width=2pt,color=qqzzff] (-1.7468690386668264,3.232944718759818)-- (-2.888,2.366);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.602,1.002)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-2.602,1.002);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-2.294,-1.99);
\draw [line width=2pt,color=qqzzff] (-2.294,-1.99)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-2.1700292888438923,-4.282138441488428);
\draw [line width=2pt,color=qqzzff] (-2.1700292888438923,-4.282138441488428)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (-1.81,-3.332);
\draw [line width=2pt,color=qqzzff] (-1.81,-3.332)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-1.7,0.87)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-1.7,0.87);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (-1.7468690386668264,3.232944718759818);
\draw [line width=2pt,color=qqzzff] (-1.7468690386668264,3.232944718759818)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-1.216,1.992)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-1.216,1.992);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=qqzzff] (0.5876673179372789,2.7889919289948875)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (0.214,1.574);
\draw [line width=2pt,color=qqzzff] (0.214,1.574)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-0.644,1.09);
\draw [line width=2pt,color=qqzzff] (-0.644,1.09)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-2.008,-0.714);
\draw [line width=2pt,color=qqzzff] (-2.008,-0.714)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6438608340351024,-3.8164774875247076)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (-1.128,-2.32);
\draw [line width=2pt,color=qqzzff] (-1.128,-2.32)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=cqcqcq] (0.346,-2.496)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=cqcqcq] (1.0715440236342388,-3.5177866004366933)-- (-0.6438608340351024,-3.8164774875247076);
\draw [line width=2pt,color=cqcqcq] (-0.6438608340351024,-3.8164774875247076)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (0.346,-2.496);
\draw [line width=2pt,color=qqzzff] (0.346,-2.496)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (-0.6,-1.616);
\draw [line width=2pt,color=qqzzff] (-0.6,-1.616)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-1.062,-0.362)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.258,-1.154);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (-1.062,-0.362);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.214,0.54);
\draw [line width=2pt,color=qqzzff] (0.214,0.54)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.566,-0.34)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (0.258,-1.154)-- (0.566,-0.34);
\draw [line width=2pt,color=qqzzff] (0.566,-0.34)-- (-0.292,-0.054);
\draw [line width=2pt,color=qqzzff] (-0.292,-0.054)-- (0.258,-1.154);
\draw [line width=2pt,color=cqcqcq] (0.258,-1.154)-- (1.182,-1.836);
\draw [line width=2pt,color=cqcqcq] (1.182,-1.836)-- (0.346,-2.496);
\draw [line width=2pt,color=cqcqcq] (0.346,-2.496)-- (0.258,-1.154);
\draw [line width=2pt,color=cqcqcq] (1.182,-1.836)-- (0.346,-2.496);
\draw [line width=2pt,color=cqcqcq] (0.346,-2.496)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=cqcqcq] (1.0715440236342388,-3.5177866004366933)-- (1.182,-1.836);
\draw [line width=2pt,color=cqcqcq] (1.182,-1.836)-- (1.666,-2.782);
\draw [line width=2pt,color=cqcqcq] (1.666,-2.782)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=cqcqcq] (1.0715440236342388,-3.5177866004366933)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (1.0715440236342388,-3.5177866004366933);
\draw [line width=2pt,color=qqccqq] (1.0715440236342388,-3.5177866004366933)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (1.666,-2.782);
\draw [line width=2pt,color=cqcqcq] (1.182,-1.836)-- (0.566,-0.34);
\draw [line width=2pt,color=cqcqcq] (0.566,-0.34)-- (0.258,-1.154);
\draw [line width=2pt,color=cqcqcq] (0.258,-1.154)-- (1.182,-1.836);
\draw [line width=2pt,color=cqcqcq] (1.182,-1.836)-- (1.336,-0.538);
\draw [line width=2pt,color=cqcqcq] (1.336,-0.538)-- (0.566,-0.34);
\draw [line width=2pt,color=cqcqcq] (0.566,-0.34)-- (1.182,-1.836);
\draw [line width=2pt,color=cqcqcq] (0.566,-0.34)-- (0.962,0.804);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (1.336,-0.538);
\draw [line width=2pt,color=cqcqcq] (1.336,-0.538)-- (0.566,-0.34);
\draw [line width=2pt,color=cqcqcq] (0.214,0.54)-- (0.962,0.804);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (0.566,-0.34);
\draw [line width=2pt,color=cqcqcq] (0.566,-0.34)-- (0.214,0.54);
\draw [line width=2pt,color=cqcqcq] (0.214,1.574)-- (0.962,0.804);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (0.214,0.54);
\draw [line width=2pt,color=cqcqcq] (0.214,0.54)-- (0.214,1.574);
\draw [line width=2pt,color=cqcqcq] (0.214,1.574)-- (1.226,1.97);
\draw [line width=2pt,color=cqcqcq] (1.226,1.97)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=cqcqcq] (0.5876673179372789,2.7889919289948875)-- (0.214,1.574);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (0.214,1.574);
\draw [line width=2pt,color=cqcqcq] (0.214,1.574)-- (1.226,1.97);
\draw [line width=2pt,color=cqcqcq] (1.226,1.97)-- (0.962,0.804);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (1.776,1.31);
\draw [line width=2pt,color=cqcqcq] (1.776,1.31)-- (1.226,1.97);
\draw [line width=2pt,color=cqcqcq] (1.226,1.97)-- (0.962,0.804);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (1.71,0.452);
\draw [line width=2pt,color=cqcqcq] (1.71,0.452)-- (1.776,1.31);
\draw [line width=2pt,color=cqcqcq] (1.776,1.31)-- (0.962,0.804);
\draw [line width=2pt,color=cqcqcq] (0.962,0.804)-- (1.71,0.452);
\draw [line width=2pt,color=cqcqcq] (1.71,0.452)-- (1.336,-0.538);
\draw [line width=2pt,color=cqcqcq] (1.336,-0.538)-- (0.962,0.804);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (1.182,-1.836)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (1.182,-1.836);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (1.666,-2.782);
\draw [line width=2pt,color=qqccqq] (1.666,-2.782)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (2.605132424298347,-3.793441231835345);
\draw [line width=2pt,color=qqccqq] (2.605132424298347,-3.793441231835345)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (2.458,-3.09);
\draw [line width=2pt,color=qqccqq] (2.458,-3.09)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.326,-2.166)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (2.326,-2.166);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (1.71,0.452)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.336,-0.538);
\draw [line width=2pt,color=qqccqq] (1.336,-0.538)-- (1.71,0.452);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.71,0.452);
\draw [line width=2pt,color=qqccqq] (1.71,0.452)-- (1.776,1.31);
\draw [line width=2pt,color=cqcqcq] (1.226,1.97)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=cqcqcq] (2.242000539357832,3.080978486663682)-- (0.5876673179372789,2.7889919289948875);
\draw [line width=2pt,color=cqcqcq] (0.5876673179372789,2.7889919289948875)-- (1.226,1.97);
\draw [line width=2pt,color=cqcqcq] (1.226,1.97)-- (1.776,1.31);
\draw [line width=2pt,color=cqcqcq] (1.776,1.31)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=cqcqcq] (2.242000539357832,3.080978486663682)-- (1.226,1.97);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (1.776,1.31);
\draw [line width=2pt,color=qqccqq] (1.776,1.31)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (2.242000539357832,3.080978486663682)-- (3.4161643404937045,3.5986441975010024);
\draw [line width=2pt,color=qqccqq] (3.4161643404937045,3.5986441975010024)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (2.242000539357832,3.080978486663682);
\draw [line width=2pt,color=qqccqq] (3.4161643404937045,3.5986441975010024)-- (4.913305908514776,4.16971385583237);
\draw [line width=2pt,color=qqccqq] (4.913305908514776,4.16971385583237)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (3.4161643404937045,3.5986441975010024);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (4.913305908514776,4.16971385583237);
\draw [line width=2pt,color=qqccqq] (4.913305908514776,4.16971385583237)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (4.042,3.004);
\draw [line width=2pt,color=qqccqq] (4.042,3.004)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (3.338,1.772);
\draw [line width=2pt,color=qqccqq] (3.338,1.772)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (3.316,0.694)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (3.316,0.694);
\draw [line width=2pt,color=qqccqq] (2.524,-0.978)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (2.524,-0.978);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (3.426,-1.418)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (3.426,-1.418);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (3.492,-3.486);
\draw [line width=2pt,color=qqccqq] (3.492,-3.486)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.041938950577844,-4.266644089610395)-- (5.713231192381102,-4.48941397801525);
\draw [line width=2pt,color=qqccqq] (5.713231192381102,-4.48941397801525)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (4.041938950577844,-4.266644089610395);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (5.713231192381102,-4.48941397801525);
\draw [line width=2pt,color=qqccqq] (5.713231192381102,-4.48941397801525)-- (4.856,-3.816);
\draw [line width=2pt,color=qqccqq] (4.856,-3.816)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (4.504,1.662);
\draw [line width=2pt,color=qqccqq] (4.504,1.662)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.152,0.276)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (4.152,0.276);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (4.196,-1.044)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (4.196,-1.044);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (4.042,-2.782);
\draw [line width=2pt,color=qqccqq] (4.042,-2.782)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (5.274,-2.188);
\draw [line width=2pt,color=qqccqq] (5.274,-2.188)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (5.45,-3.09);
\draw [line width=2pt,color=qqccqq] (5.45,-3.09)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (7.303902032468713,-3.713051078695287);
\draw [line width=2pt,color=qqccqq] (7.303902032468713,-3.713051078695287)-- (5.713231192381102,-4.48941397801525);
\draw [line width=2pt,color=qqccqq] (5.713231192381102,-4.48941397801525)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.303902032468713,-3.713051078695287);
\draw [line width=2pt,color=qqccqq] (7.303902032468713,-3.713051078695287)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (8.13708298472173,-2.6173406528500553);
\draw [line width=2pt,color=qqccqq] (8.13708298472173,-2.6173406528500553)-- (7.303902032468713,-3.713051078695287);
\draw [line width=2pt,color=qqccqq] (7.303902032468713,-3.713051078695287)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (6.528,-3.288);
\draw [line width=2pt,color=qqccqq] (6.528,-3.288)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (8.13708298472173,-2.6173406528500553);
\draw [line width=2pt,color=qqccqq] (8.13708298472173,-2.6173406528500553)-- (7.386,-2.496);
\draw [line width=2pt,color=qqccqq] (7.386,-2.496)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (8.679839094600126,-1.1706487448851792);
\draw [line width=2pt,color=qqccqq] (8.679839094600126,-1.1706487448851792)-- (8.13708298472173,-2.6173406528500553);
\draw [line width=2pt,color=qqccqq] (8.13708298472173,-2.6173406528500553)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (8.679839094600126,-1.1706487448851792);
\draw [line width=2pt,color=qqccqq] (8.679839094600126,-1.1706487448851792)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (7.012,-1.484);
\draw [line width=2pt,color=qqccqq] (7.012,-1.484)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (6.242,-2.21);
\draw [line width=2pt,color=qqccqq] (6.242,-2.21)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (5.318,-0.912)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (5.318,-0.912);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (6.374,-0.538);
\draw [line width=2pt,color=qqccqq] (6.374,-0.538)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (5.714,0.386);
\draw [line width=2pt,color=qqccqq] (5.714,0.386)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (5.45,1.222);
\draw [line width=2pt,color=qqccqq] (5.45,1.222)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (5.186,2.432);
\draw [line width=2pt,color=qqccqq] (5.186,2.432)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (6.317968708168181,3.9908477391892916);
\draw [line width=2pt,color=qqccqq] (6.317968708168181,3.9908477391892916)-- (4.913305908514776,4.16971385583237);
\draw [line width=2pt,color=qqccqq] (4.913305908514776,4.16971385583237)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (6.317968708168181,3.9908477391892916)-- (5.296,3.202);
\draw [line width=2pt,color=qqccqq] (5.296,3.202)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (6.317968708168181,3.9908477391892916);
\draw [line width=2pt,color=qqccqq] (6.317968708168181,3.9908477391892916)-- (7.482676332280903,3.068939209173834);
\draw [line width=2pt,color=qqccqq] (7.482676332280903,3.068939209173834)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (6.317968708168181,3.9908477391892916);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (5.89,1.728);
\draw [line width=2pt,color=qqccqq] (5.89,1.728)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (6.616,0.87)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (6.616,0.87);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (7.694,-1);
\draw [line width=2pt,color=qqccqq] (7.694,-1)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (7.584,0.188);
\draw [line width=2pt,color=qqccqq] (7.584,0.188)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (8.395940793860333,1.603587716606512);
\draw [line width=2pt,color=qqccqq] (8.395940793860333,1.603587716606512)-- (8.743220602834299,0.2895536890297077);
\draw [line width=2pt,color=qqccqq] (8.743220602834299,0.2895536890297077)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (8.395940793860333,1.603587716606512);
\draw [line width=2pt,color=qqccqq] (8.395940793860333,1.603587716606512)-- (7.87,0.892);
\draw [line width=2pt,color=qqccqq] (7.87,0.892)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (7.482676332280903,3.068939209173834);
\draw [line width=2pt,color=qqccqq] (7.482676332280903,3.068939209173834)-- (6.33,2.696);
\draw [line width=2pt,color=qqccqq] (6.33,2.696)-- (7.056,1.772);
\draw [line width=2pt,color=qqccqq] (7.056,1.772)-- (7.482676332280903,3.068939209173834);
\draw [line width=2pt,color=qqccqq] (7.482676332280903,3.068939209173834)-- (8.395940793860333,1.603587716606512);
\draw [line width=2pt,color=qqccqq] (8.395940793860333,1.603587716606512)-- (7.056,1.772);
\begin{scriptsize}
\draw [fill=black] (-6.43,2.212) circle (2pt);
\draw [fill=black] (-7.376,0.584) circle (2pt);
\draw [fill=black] (-6.782,-0.494) circle (2pt);
\draw [fill=black] (-7.046,-1.594) circle (2pt);
\draw [fill=black] (-5.308,-2.628) circle (2pt);
\draw [fill=black] (-6.474,-3.112) circle (2pt);
\draw [fill=black] (-5.22,-1.088) circle (2pt);
\draw [fill=black] (-3.394,-2.54) circle (2pt);
\draw [fill=black] (-4.296,-1.88) circle (2pt);
\draw [fill=black] (-4.34,0.716) circle (2pt);
\draw [fill=black] (-5.836,0.584) circle (2pt);
\draw [fill=black] (-4.67,2.388) circle (2pt);
\draw [fill=black] (-2.602,1.002) circle (2pt);
\draw [fill=black] (-2.888,2.366) circle (2pt);
\draw [fill=black] (-3.196,-0.758) circle (2pt);
\draw [fill=black] (-2.294,-1.99) circle (2pt);
\draw [fill=black] (-4.802,-3.772) circle (2pt);
\draw [fill=black] (-3.68,-3.816) circle (2pt);
\draw [fill=black] (-1.81,-3.332) circle (2pt);
\draw [fill=black] (-1.128,-2.32) circle (2pt);
\draw [fill=black] (-0.6,-1.616) circle (2pt);
\draw [fill=black] (0.346,-2.496) circle (2pt);
\draw [fill=black] (0.566,-0.34) circle (2pt);
\draw [fill=black] (1.226,1.97) circle (2pt);
\draw [fill=black] (-2.008,-0.714) circle (2pt);
\draw [fill=black] (-1.062,-0.362) circle (2pt);
\draw [fill=black] (-1.7,0.87) circle (2pt);
\draw [fill=black] (-1.216,1.992) circle (2pt);
\draw [fill=black] (0.214,1.574) circle (2pt);
\draw [fill=black] (-0.644,1.09) circle (2pt);
\draw [fill=black] (0.214,0.54) circle (2pt);
\draw [fill=black] (-0.292,-0.054) circle (2pt);
\draw [fill=black] (1.182,-1.836) circle (2pt);
\draw [fill=black] (0.258,-1.154) circle (2pt);
\draw [fill=black] (1.666,-2.782) circle (2pt);
\draw [fill=black] (2.458,-3.09) circle (2pt);
\draw [fill=black] (3.426,-1.418) circle (2pt);
\draw [fill=black] (2.524,-0.978) circle (2pt);
\draw [fill=black] (2.326,-2.166) circle (2pt);
\draw [fill=black] (1.336,-0.538) circle (2pt);
\draw [fill=black] (1.71,0.452) circle (2pt);
\draw [fill=black] (1.776,1.31) circle (2pt);
\draw [fill=black] (0.962,0.804) circle (2pt);
\draw [fill=black] (3.338,1.772) circle (2pt);
\draw [fill=black] (4.152,0.276) circle (2pt);
\draw [fill=black] (3.316,0.694) circle (2pt);
\draw [fill=black] (4.196,-1.044) circle (2pt);
\draw [fill=black] (4.042,-2.782) circle (2pt);
\draw [fill=black] (3.492,-3.486) circle (2pt);
\draw [fill=black] (4.856,-3.816) circle (2pt);
\draw [fill=black] (5.274,-2.188) circle (2pt);
\draw [fill=black] (5.318,-0.912) circle (2pt);
\draw [fill=black] (6.242,-2.21) circle (2pt);
\draw [fill=black] (5.45,-3.09) circle (2pt);
\draw [fill=black] (6.528,-3.288) circle (2pt);
\draw [fill=black] (7.012,-1.484) circle (2pt);
\draw [fill=black] (6.374,-0.538) circle (2pt);
\draw [fill=black] (7.584,0.188) circle (2pt);
\draw [fill=black] (6.616,0.87) circle (2pt);
\draw [fill=black] (5.714,0.386) circle (2pt);
\draw [fill=black] (5.45,1.222) circle (2pt);
\draw [fill=black] (4.504,1.662) circle (2pt);
\draw [fill=black] (5.186,2.432) circle (2pt);
\draw [fill=black] (4.042,3.004) circle (2pt);
\draw [fill=black] (5.296,3.202) circle (2pt);
\draw [fill=black] (6.33,2.696) circle (2pt);
\draw [fill=black] (5.89,1.728) circle (2pt);
\draw [fill=black] (7.056,1.772) circle (2pt);
\draw [fill=black] (7.87,0.892) circle (2pt);
\draw [fill=black] (7.694,-1) circle (2pt);
\draw [fill=black] (7.386,-2.496) circle (2pt);
\draw [fill=black] (-6.147043787680104,-4.420521945256439) circle (2pt);
\draw [fill=black] (-7.0189380896448625,-3.9870062608829357) circle (2pt);
\draw [fill=black] (-7.817585401305621,-3.218108778770784) circle (2pt);
\draw [fill=black] (-8.499835574389067,-1.9687548484307626) circle (2pt);
\draw [fill=black] (-8.85418444590573,-0.25437713740453205) circle (2pt);
\draw [fill=black] (-8.828748282459804,1.4862946043339984) circle (2pt);
\draw [fill=black] (-7.897012498706983,2.9332430902606728) circle (2pt);
\draw [fill=black] (-6.408558827337156,3.8415739668346833) circle (2pt);
\draw [fill=black] (-4.496954804206444,4.071327231621067) circle (2pt);
\draw [fill=black] (-3.155502559621789,3.7659009941554094) circle (2pt);
\draw [fill=black] (-1.7468690386668264,3.232944718759818) circle (2pt);
\draw [fill=black] (0.5876673179372789,2.7889919289948875) circle (2pt);
\draw [fill=black] (2.242000539357832,3.080978486663682) circle (2pt);
\draw [fill=black] (3.4161643404937045,3.5986441975010024) circle (2pt);
\draw [fill=black] (4.913305908514776,4.16971385583237) circle (2pt);
\draw [fill=black] (6.317968708168181,3.9908477391892916) circle (2pt);
\draw [fill=black] (7.482676332280903,3.068939209173834) circle (2pt);
\draw [fill=black] (8.395940793860333,1.603587716606512) circle (2pt);
\draw [fill=black] (8.679839094600126,-1.1706487448851792) circle (2pt);
\draw [fill=black] (8.743220602834299,0.2895536890297077) circle (2pt);
\draw [fill=black] (8.13708298472173,-2.6173406528500553) circle (2pt);
\draw [fill=black] (7.303902032468713,-3.713051078695287) circle (2pt);
\draw [fill=black] (5.713231192381102,-4.48941397801525) circle (2pt);
\draw [fill=black] (4.041938950577844,-4.266644089610395) circle (2pt);
\draw [fill=black] (2.605132424298347,-3.793441231835345) circle (2pt);
\draw [fill=black] (1.0715440236342388,-3.5177866004366933) circle (2pt);
\draw [fill=black] (-0.6438608340351024,-3.8164774875247076) circle (2pt);
\draw [fill=black] (-2.1700292888438923,-4.282138441488428) circle (2pt);
\draw [fill=black] (-3.5799937842062093,-4.60180591561641) circle (2pt);
\draw [fill=black] (-4.892016876246544,-4.662347917629347) circle (2pt);
\end{scriptsize}
\end{tikzpicture}

==> strongiterationmarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=40,
xmax=200,
xtick={ 47,  95, 191},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=60,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Total Iterations},
ytick={60,100,700},
yticklabels={60,100,700},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_1$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	60\\
95	60\\
191	60\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	90\\
95	90\\
191	89\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	100\\
95	100\\
191	100\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	700\\
95	700\\
191	700\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0.5\columnwidth,0in)},
scale only axis,
xmin=200,
xmax=1600,
xtick={ 383,  767, 1535},
xticklabels={ 383,  767, 1535},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=100,
ymax=1042,
ytick={120,160,1042},
yticklabels={120,160,1042},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Total Iterations},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_2$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
383	172\\
767	172\\
1535	174\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
383	122\\
767	122\\
1535	123\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
383	160\\
767	160\\
1535	161\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
383	1042\\
767	1040\\
1535	1041\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,-0.4\columnwidth)},
scale only axis,
xmin=3000,
xmax=13000,
xtick={ 3071,  6143, 12287},
xticklabels={ 3071,  6143, 12287},
scaled x ticks = false,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=100,
ymax=1406,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Total Iterations},
ytick={100,125,1406},
yticklabels={100,125,1406},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_3$},
legend style={at={(0.8\columnwidth,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3071	121\\
6143	123\\
12287	123\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3071	108\\
6143	110\\
12287	137\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3071	115\\
6143	115\\
12287	117\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3071	1404\\
6143	1406\\
12287	1406\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}%

==> strongspeedupofsolvemarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=40,
xmax=200,
xtick={ 47,  95, 191},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
%ymode=log,
ymin=1,
ymax=3.43204316316499,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Speedup of Solve},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_1$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	1\\
95	1.94678383671786\\
191	3.01220144343873\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	1\\
95	1.9368452288796\\
191	3.43204316316499\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	1\\
95	1.96492743033644\\
191	3.22769306309501\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	1\\
95	2.01696895377451\\
191	2.01696895377451\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0.5\columnwidth,0in)},
scale only axis,
xmin=200,
xmax=1600,
xtick={ 383,  767, 1535},
xticklabels={ 383,  767, 1535},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
%ymode=log,
ymin=1,
ymax=3.36861002758165,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Speedup of Solve},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_2$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
383	1\\
767	1.53326228634668\\
1535	3.12063068324018\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
383	1\\
767	2.01593159315932\\
1535	2.67200343589315\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
383	1\\
767	1.85057788296424\\
1535	1.89754677906414\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
383	1\\
767	2.05776387355335\\
1535	3.36861002758165\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,-0.4\columnwidth)},
scale only axis,
xmin=3000,
xmax=13000,
xtick={ 3071,  6143, 12287},
xticklabels={ 3071,  6143, 12287},
scaled x ticks = false,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
%ymode=log,
ymin=1,
ymax=1.69203957480895,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Speedup of Solve},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_3$},
legend style={at={(0.8\columnwidth,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3071	1\\
6143	1.17085081035467\\
12287	1.5248404040404\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3071	1\\
6143	1.20644166038078\\
12287	1.1897014574781\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3071	1\\
6143	1.35930730203669\\
12287	1.439632343669\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3071	1\\
6143	1.47186937976102\\
12287	1.69203957480895\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}%

==> strongtimeperiterationmarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=40,
xmax=200,
xtick={ 47,  95, 191},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.01,
ymax=0.18765,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time $\times$ iteration (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_1$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	0.1259\\
95	0.0646666666666667\\
191	0.0418\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	0.18765\\
95	0.096875\\
191	0.054675\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	0.11832\\
95	0.06022\\
191	0.03666\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	0.0243428571428571\\
95	0.0120685714285714\\
191	0.0120685714285714\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0.5\columnwidth,0in)},
scale only axis,
xmin=200,
xmax=1600,
xtick={ 383,  767, 1535},
xticklabels={ 383,  767, 1535},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.00861730769230769,
ymax=0.18665,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time $\times$ iteration (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_2$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
383	0.140275\\
767	0.0914875\\
1535	0.04495\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
383	0.18665\\
767	0.0925833333333333\\
1535	0.06985\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
383	0.13\\
767	0.07025\\
1535	0.0685125\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
383	0.0290307692307692\\
767	0.0141076923076923\\
1535	0.00861730769230769\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,-0.4\columnwidth)},
scale only axis,
xmin=3000,
xmax=13000,
xtick={ 3071,  6143, 12287},
xticklabels={ 3071,  6143, 12287},
scaled x ticks = false,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.01,%0.0197957142857143,
ymax=0.21272,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Time $\times$ iteration (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_3$},
legend style={at={(0.8\columnwidth,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3071	0.15725\\
6143	0.1343\\
12287	0.103116666666667\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3071	0.21272\\
6143	0.17632\\
12287	0.149\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3071	0.2055\\
6143	0.15118\\
12287	0.14274\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3071	0.0334957142857143\\
6143	0.0227571428571429\\
12287	0.0197957142857143\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}%

==> strongtotalsolvetimemarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=40,
xmax=200,
xtick={ 47,  95, 191},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Total Solve Time (s)},
ymode=log,
ytick={2,10,20},
yticklabels={2,10,20},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_1$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	7.5543\\
95	3.8804\\
191	2.5079\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	15.0121\\
95	7.7508\\
191	4.3741\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	11.8324\\
95	6.0218\\
191	3.6659\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	17.0401\\
95	8.44837\\
191	8.44837\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0.5\columnwidth,0in)},
scale only axis,
xmin=200,
xmax=1600,
xtick={ 383,  767, 1535},
xticklabels={383,  767, 1535},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=7.19220018386841,
ymax=30.1910991668701,
ymode=log,
ytick={7,14,30},
yticklabels={7,14,30},
ylabel style={font=\color{white!15!black}},
ylabel={Total Solve Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_2$},
legend style={at={(-0.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
383	22.4442\\
767	14.6382\\
1535	7.1922\\
};
%\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
383	22.397\\
767	11.11\\
1535	8.3821\\
};
%\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
383	20.7992\\
767	11.2393\\
1535	10.9611\\
};
%\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
383	30.1911\\
767	14.6718\\
1535	8.96248\\
};
%\addlegendentry{AlyaDefCG}

\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.25\columnwidth,
at={(0in,-0.4\columnwidth)},
scale only axis,
xmin=3000,
xmax=13000,
xtick={ 3071,  6143, 12287},
xticklabels={ 3071,  6143, 12287},
scaled x ticks = false,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=10,
ymax=50,
ymode=log,
ytick={10,25,50},
yticklabels={10,25,50},
ylabel style={font=\color{white!15!black}},
ylabel={Total Solve Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Systems size $n_3$},
legend style={at={(0.8\columnwidth,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3071	18.8699\\
6143	16.1164\\
12287	12.375\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3071	21.2721\\
6143	17.6321\\
12287	17.8802\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3071	20.5496\\
6143	15.1177\\
12287	14.2742\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3071	46.8942\\
6143	31.8603\\
12287	27.7146\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}%

==> weakavgiterationjuwels.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=1.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3,4},
xticklabels={{45},{367},{2943},{23551},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of MPI cores},
ymin=1,
ymax=350,
ytick={4,100,300},
yticklabels={4,100,300},
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Average Iterations},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	132.619047619048\\
1	95.2380952380952\\
2	149.142857142857\\
3	330.952380952381\\
};
\addlegendentry{AlyaCG}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	6\\
1	6\\
2	4.80952380952381\\
3	4\\
};
\addlegendentry{MLVSMATCH4}

\end{axis}
\end{tikzpicture}%

==> weakavgiterationmarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\subfloat[\label{fig:weak1-top}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.5in,7.1in)},
scale only axis,
xmin=47,
xmax=3071,
xtick={  47,  383, 3071},
xticklabels={  47,  383, 3071},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
ymin=3,
ymax=70,
ymode=log,
ytick={3,37,70},
yticklabels={3,37,70},
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Avg Iterations},
axis background/.style={fill=white},
title style={font=\small},
%title={Systems sizes from $n_1$ to $n_3$},
legend style={at={(0.03,0.87)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	3\\
383	8\\
3071	6\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	4\\
383	6\\
3071	5\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	5\\
383	8\\
3071	5\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	35\\
383	52\\
3071	70\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}
\subfloat[\label{fig:weak1-middle}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.5in,4.101in)},
scale only axis,
xmin=95,
xmax=6143,
xtick={  95,  767, 6143},
xticklabels={  95,  767, 6143},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
ymin=3,
ymax=70,
xmode=log,
ymode=log,
ytick={3,37,70},
yticklabels={3,37,70},
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Avg Iterations},
axis background/.style={fill=white},
title style={font=\small},
%title={Systems sizes from $n_1$ to $n_3$},
legend style={at={(0.03,0.87)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
95	3\\
767	8\\
6143	6\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
95	4\\
767	6\\
6143	5\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
95	5\\
767	8\\
6143	5\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
95	35\\
767	52\\
6143	70\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}
\subfloat[\label{fig:weak1-bottom}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.5in,1.101in)},
scale only axis,
xmin=191,
xmax=12287,
xmode=log,
xtick={  191,  1535, 12287},
xticklabels={  191,  1535, 12287},
scaled x ticks = false,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
ymin=3,
ymax=70,
ymode=log,
ytick={3,37,70},
yticklabels={3,37,70},
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Avg Iterations},
axis background/.style={fill=white},
title style={font=\small},
%title={Systems sizes from $n_1$ to $n_3$},
legend style={at={(0.03,0.87)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
191	3\\
1535	8\\
12287	6\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
191	4\\
1535	6\\
12287	6\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
191	5\\
1535	8\\
12287	5\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
191	35\\
1535	52\\
12287	70\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}%

==> weakspeedupofsolvejuwels.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3,4},
xticklabels={{45},{367},{2943},{23551},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of MPI cores},
ymin=1,
ymax=700,
ytick={1,10,100,700},
yticklabels={1,10,100,700},
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	10.4409157484128\\
2	51.7150449682714\\
3	176.850334636832\\
};
\addlegendentry{AlyaCG}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	7.97576868603464\\
2	71.3437363907767\\
3	640.455815291732\\
};
\addlegendentry{MLVSMATCH4}

\end{axis}
\end{tikzpicture}%

==> weakspeedupofsolvemarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\subfloat[\label{weak2tris-top}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.5in,7.1in)},
scale only axis,
xmin=47,
xmax=3071,
xtick={  47,  383, 3071},
xticklabels={  47,  383, 3071},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
%ymode=log,
ymin=1,
ymax=45.1659403631988,
yminorticks=false,
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Speedup of Solve},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={5570786 to 345276325},
legend style={at={(0.97,0.33)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	1\\
383	2.69265110808138\\
3071	25.6215030286329\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	1\\
383	5.36218243514756\\
3071	45.1659403631988\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	1\\
383	4.55109811915843\\
3071	36.8510141316619\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	1\\
383	4.51526443223334\\
3071	23.2558909204123\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}
\subfloat[\label{weak2tris-middle}]{
\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.5in,7.1in)},
scale only axis,
xmin=95,
xmax=6143,
xtick={  95,  767, 6143},
xticklabels={  95,  767, 6143},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
%ymode=log,
ymin=1,
ymax=28.1334157587582,
yminorticks=false,
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Speedup of Solve},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={5570786 to 345276325},
legend style={at={(0.97,0.33)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
95	1\\
767	2.12069790001503\\
6143	15.4094959172024\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
95	1\\
767	5.58113411341134\\
6143	28.1334157587582\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
95	1\\
767	4.28624558468944\\
6143	25.4929784292584\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
95	1\\
767	4.60658951185267\\
6143	16.9708282721757\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}
\subfloat[\label{weak2tris-bottom}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.5in,7.1in)},
scale only axis,
xmin=191,
xmax=12287,
xtick={  191,  1535, 12287},
xticklabels={  191,  1535, 12287},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
%ymode=log,
ymin=1,
ymax=19.5094166973364,
yminorticks=false,
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Speedup of Solve},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={5570786 to 345276325},
legend style={at={(0.97,0.33)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
191	1\\
1535	2.78957759795334\\
12287	12.9701494949495\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
191	1\\
1535	4.17470562269598\\
12287	15.6565586514692\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
191	1\\
1535	2.67557088248442\\
12287	16.436479802721\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
191	1\\
1535	7.54110023118601\\
12287	19.5094166973364\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}

==> weaktotalsolvetimejuwels.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3,4},
xticklabels={{45},{367},{2943},{23551},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of MPI cores},
ymin=10,
ymax=100,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	32.83255943\\
1	25.15684273\\
2	40.63196319\\
3	95.05365349\\
};
\addlegendentry{AlyaCG}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	16.79627197\\
1	16.847301\\
2	15.06735504\\
3	13.42745439\\
};
\addlegendentry{MLVSMATCH4}

\end{axis}
\end{tikzpicture}%

==> weaktotalsolvetimemarenostrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\subfloat[\label{fig:weak2quater-top}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.486in,7.1in)},
scale only axis,
xmin=47,
xmax=3071,
xtick={  47,  383, 3071},
xticklabels={47,383,3071},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
ymin=7.5543,
ymax=46.8942,
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Total Solve Time},
axis background/.style={fill=white},
title style={font=\small},
%title={5570786 to 345276325},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
47	7.5543\\
383	22.4442\\
3071	18.8699\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
47	15.0121\\
383	22.397\\
3071	21.2721\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
47	11.8324\\
383	20.7992\\
3071	20.5496\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
47	17.0401\\
383	30.1911\\
3071	46.8942\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}
\subfloat[\label{fig:weak2quater-middle}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.486in,4.101in)},
scale only axis,
xmin=95,
xmax=6143,
xtick={  95,  767, 6143},
xticklabels={  95,  767, 6143},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
ymin=3.8804,
ymax=31.8603,
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Total Solve Time},
axis background/.style={fill=white},
title style={font=\small},
%title={5570786 to 345276325},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
95	3.8804\\
767	14.6382\\
6143	16.1164\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
95	7.7508\\
767	11.11\\
6143	17.6321\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
95	6.0218\\
767	11.2393\\
6143	15.1177\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
95	8.44837\\
767	14.6718\\
6143	31.8603\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}
\subfloat[\label{fig:weak2quater-bottom}]{\begin{tikzpicture}
\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(2.486in,1.101in)},
scale only axis,
xmin=191,
xmax=12287,
xtick={  191,  1535, 12287},
xticklabels={  191,  1535, 12287},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmode=log,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={number of MPI cores},
ymin=2.5079,
ymax=27.7146,
ylabel style={font=\color{white!15!black}\footnotesize},
%ylabel={Total Solve Time},
axis background/.style={fill=white},
title style={font=\small},
%title={5570786 to 345276325},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
191	2.5079\\
1535	7.1922\\
12287	12.375\\
};
\addlegendentry{MLVSBM}

\addplot [color=mycolor2, line width=3.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
191	4.3741\\
1535	8.3821\\
12287	17.8802\\
};
\addlegendentry{MLVSMATCH3}

\addplot [color=mycolor3, line width=3.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
191	3.6659\\
1535	10.9611\\
12287	14.2742\\
};
\addlegendentry{MLVSMATCH4}

\addplot [color=mycolor4, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
191	8.44837\\
1535	8.96248\\
12287	27.7146\\
};
\addlegendentry{AlyaDefCG}

\end{axis}
\end{tikzpicture}}%
